A Predictive Operation Controller for an Electro-Thermal Microgrid Utilizing Variable Flow Temperatures

We propose an optimal operation control strategy for an electro-thermal microgrid. Compared to existing work, our approach increases flexibility by operating the thermal network with variable flow temperatures and in that way explicitly exploits its inherent storage capacities. To this end, the microgrid is represented by a multi-layer network composed of an electrical and a thermal layer. We show that the system behavior can be represented by a discrete-time state model derived from DC power flow approximations and 1d incompressible Euler equations. Both layers are interconnected via heat pumps. By combining this model with desired operating objectives and constraints, we obtain a constrained convex optimization problem. This is used to derive a model predictive control scheme for the optimal operation of electro-thermal microgrids. The performance of the proposed operation control algorithm is demonstrated in a numerical case study.

==> figures/ETEN_figure.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../mpc_for_eten.tex

\begin{tikzpicture}
	[intersec/.style={circle, draw=black, fill=black, minimum size=0.15*\unitSize*\myScaling}, inner sep=0, >=latex]
	% Paint layers
	\filldraw [fill=vgLightBlue!20] (0.25*\unitSize*\myScaling,3.15*\unitSize*\myScaling) -- 
							(2.5*\unitSize*\myScaling,3.15*\unitSize*\myScaling) --
							(2.5*\unitSize*\myScaling,1.5*\unitSize*\myScaling) --  
							(3.7*\unitSize*\myScaling,1.5*\unitSize*\myScaling) --
							(3.7*\unitSize*\myScaling,-1.5*\unitSize*\myScaling) --
							(0.25*\unitSize*\myScaling,-1.5*\unitSize*\myScaling) -- cycle;
							
	\filldraw [fill=vgOrange!20] (-1.55*\unitSize*\myScaling,3.15*\unitSize*\myScaling) -- 
							(-3.5*\unitSize*\myScaling,3.15*\unitSize*\myScaling) --
							(-3.5*\unitSize*\myScaling,1.4*\unitSize*\myScaling) --  
							(-5.3*\unitSize*\myScaling,1.4*\unitSize*\myScaling) --
							(-5.3*\unitSize*\myScaling,-1.4*\unitSize*\myScaling) --
							(-3.5*\unitSize*\myScaling,-1.4*\unitSize*\myScaling) --
							(-3.5*\unitSize*\myScaling,-3.15*\unitSize*\myScaling) --
							(-1.55*\unitSize*\myScaling,-3.15*\unitSize*\myScaling) --  cycle;
							
	\filldraw [fill=vgGreen!20] (0.1*\unitSize*\myScaling,0.9*\unitSize*\myScaling) -- 
							(-1.4*\unitSize*\myScaling,0.9*\unitSize*\myScaling) -- 
							(-1.4*\unitSize*\myScaling,-0.75*\unitSize*\myScaling) --
							(0.1*\unitSize*\myScaling,-0.75*\unitSize*\myScaling) -- cycle;
							
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:thermal layer},fill=none] (thermalLabel) at (-4.5*\unitSize*\myScaling,2.5*\unitSize*\myScaling) {};
	\node (thermalLabelSink) at (-3.5*\unitSize*\myScaling,2*\unitSize*\myScaling) {};
	\draw[dashed,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (thermalLabel) to node[] {} (thermalLabelSink);
	
	\node [label={[label distance=0.0*\unitSize*\myScaling]90:P2H connection},fill=none] (conversionLabel) at (-0.65*\unitSize*\myScaling,1.4) {};
	
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:electrical layer},fill=none] (electricalLabel) at (-0.6*\unitSize*\myScaling,2.5*\unitSize*\myScaling) {};
	\node (electricalLabelSink) at (0.25*\unitSize*\myScaling,2*\unitSize*\myScaling) {};
	\draw[dashed,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (electricalLabel) to node[] {} (electricalLabelSink);
		
% Nodes							
% Electrical layer
	\node (ne3) at (0.9*\unitSize*\myScaling,0) [intersec] {};
	\node (ne2) at (1.5*\unitSize*\myScaling,1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:ESS}] (battery) at (1.5*\unitSize*\myScaling,2.3*\unitSize*\myScaling) {\battery{\unitSize}{\myScaling}};
	\node (ne1) at (3.5*\unitSize*\myScaling,1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:main grid}] (conventional generator) at (3.5*\unitSize*\myScaling,2.3*\unitSize*\myScaling) {\convGen{\unitSize}{\myScaling}};
	\node (ne4) at (1.5*\unitSize*\myScaling,-1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]-90:RES}] (RES) at (1.5*\unitSize*\myScaling,-2.3*\unitSize*\myScaling) {\Solar{\unitSize}{\myScaling}};
	\node (ne5) at (3.5*\unitSize*\myScaling,-1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]-90:el. load}] (electrical load) at (3.5*\unitSize*\myScaling,-2.3*\unitSize*\myScaling) {\electricLoad{\unitSize}{\myScaling}};
	
% Conversion layer
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:heat pump}] (power to heat) at (-0.65*\unitSize*\myScaling,0) {\pump{\unitSize}{\myScaling}};
	\node [label={[label distance=0.04*\unitSize*\myScaling]0:\large $\dot{Q}^{\mathrm{amb}}$}] (heat resource) at (-0.65*\unitSize*\myScaling,-1*\unitSize*\myScaling) [] {};

% Thermal layer
	\node (producer) at (-2.8*\unitSize*\myScaling,0) {\heatEx{\unitSize}{\myScaling}};
	\node (nt1) at (-2.8*\unitSize*\myScaling,1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]90:hot storage},label={[label distance=0.0*\unitSize*\myScaling]0:\large $\begin{cases}T_{\mathrm{n,}1} \\ V_{\mathrm{n,s}} \end{cases}$}] (hot storage) at (-2.8*\unitSize*\myScaling,2.3*\unitSize*\myScaling) {\thermalStorage{\unitSize}{\myScaling}};
	\node (nt4) at (-2.8*\unitSize*\myScaling,-1.2*\unitSize*\myScaling) [intersec] {};
	\node [label={[label distance=0.04*\unitSize*\myScaling]-90:cold storage},label={[label distance=0.0*\unitSize*\myScaling]0:\large $\begin{cases}T_{\mathrm{n,}2} \\ V_{\mathrm{n,s}} \end{cases}$}] (cold storage) at (-2.8*\unitSize*\myScaling,-2.3*\unitSize*\myScaling) {\thermalStorage{\unitSize}{\myScaling}};
	\node (consumer) at (-4.8*\unitSize*\myScaling,0) {\heatEx{\unitSize}{\myScaling}};
	\node (heat sink) at (-5.8*\unitSize*\myScaling,0) [] {};
	\node (nt2) at (-4.8*\unitSize*\myScaling,1.2*\unitSize*\myScaling) [intersec] {};
	\node (nt3) at (-4.8*\unitSize*\myScaling,-1.2*\unitSize*\myScaling) [intersec] {};
	\node (hot pipe loss 1) at (-3.8*\unitSize*\myScaling,1.3*\unitSize*\myScaling) [] {};
	\node (hot pipe loss 2) at (-3.8*\unitSize*\myScaling,1.8*\unitSize*\myScaling) [] {};
	\node (cold pipe loss 1) at (-3.8*\unitSize*\myScaling,-1.3*\unitSize*\myScaling) [] {};
	\node (cold pipe loss 2) at (-3.8*\unitSize*\myScaling,-1.8*\unitSize*\myScaling) [] {};

% Edges
% Electrical layer
% Connect units to grid
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (conventional generator) to node[auto,xshift=0.1*\unitSize*\myScaling,yshift=0.12*\unitSize*\myScaling] {\large $u_{\mathrm{e,t}}$} (ne1);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (battery) to node[auto,xshift=0.1*\unitSize*\myScaling,yshift=0.12*\unitSize*\myScaling] {\large $u_{\mathrm{e,s}}$} (ne2);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (power to heat) to node[auto,yshift=0.15*\unitSize*\myScaling,xshift=0.2*\unitSize*\myScaling] {\large $u_{\mathrm{e,ph}}$} (ne3);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (RES) to node[auto,xshift=-0.1*\unitSize*\myScaling,yshift=-0.12*\unitSize*\myScaling] {\large $d_{\mathrm{e,r}}$} (ne4);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (electrical load) to node[auto,xshift=-0.1*\unitSize*\myScaling,yshift=-0.12*\unitSize*\myScaling] {\large $d_{\mathrm{e,d}}$} (ne5);
% Edges of grid	
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne1) to (ne5);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne2) to (ne3);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne2) to (ne4);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne2) to (ne5);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne4) to (ne3);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (ne4) to (ne5);
	
	

% Thermal layer
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (nt1) to node[auto,yshift=-0.1*\unitSize*\myScaling] {\large $\overbrace{T_{\mathrm{e,}1},\,V_{\mathrm{e,}1}}$} (nt2);
	\draw[-] (nt2) to (consumer);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (nt3) to node[auto,yshift=0.1*\unitSize*\myScaling] {\large $\underbrace{T_{\mathrm{e,}3},\,V_{\mathrm{e,}3}}$} (nt4);
	\draw[-] (nt4) to (producer);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (producer) to node[auto,xshift=0.5*\unitSize*\myScaling] {\large $T_{\mathrm{e,}4}$} (nt1);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (consumer) to node[auto,xshift=-0.5*\unitSize*\myScaling] {\large $T_{\mathrm{e,}2}$} (nt3);
	\draw[fill=green,double distance=0.25mm*\myScaling,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (power to heat) to node[auto,yshift=-0.1*\unitSize*\myScaling,xshift=-0.2*\unitSize*\myScaling] {\large $\dot{Q}_{\mathrm{pr,}1}$} (producer);
	\draw[double distance=0.25mm*\myScaling,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (heat resource) to (power to heat);
	\draw[double distance=0.25mm*\myScaling,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (consumer) to node[auto,yshift=0.4*\unitSize*\myScaling,xshift=-0.2*\unitSize*\myScaling] {\large $\dot{Q}_{\mathrm{d,}2}$} (heat sink);
	
	\draw[double distance=0.25mm*\myScaling,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (hot pipe loss 1) to node[auto,xshift=-0.1*\unitSize*\myScaling,yshift=0.1*\unitSize*\myScaling] {\large $\dot{Q}_{\kappa,1}$} (hot pipe loss 2);
	\draw[double distance=0.25mm*\myScaling,-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (cold pipe loss 1) to node[auto,xshift=-0.65*\unitSize*\myScaling,yshift=-0.1*\unitSize*\myScaling] {\large $\dot{Q}_{\kappa,3}$} (cold pipe loss 2);

	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (hot storage) to (nt1);
	\draw[-{Latex[length=1.5mm*\myScaling, width=1.1mm*\myScaling]}] (cold storage) to (nt4);

\end{tikzpicture}

==> figures/results_unified_II.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_GB
% !TEX TS-program = pdflatex
% !TEX root = ../mpc_for_eten.tex

\colorlet{colorDemandHeat}{vgDarkBlue}
\colorlet{colorStorage}{vgOrange}
\colorlet{colorRes}{vgGreen}
\colorlet{colorDemandPower}{vgRed}
\colorlet{colorGrid}{vgOrangeII}
\colorlet{colorP2H_el}{vgLightBlue}
\colorlet{colorP2H_th}{vgYellow}
\colorlet{colorQ_loss}{vgDeepBlue}

\pgfplotsset{limit/.style = {const plot, color=black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick}}

\newcommand{\PlotLimit}[1]{%
  \addplot[limit, forget plot] plot coordinates{
    (1,#1)
    (4*4*24,#1)
  };
}

\pgfplotsset{resultsPlot/.style={%
	myPlot,
	const plot,
	height = 3.0cm,
	width=8.4cm,
	xmin = 1*4*24,
	xmax = 2*4*24,
	ytick = {-2, -1.5, ..., 2.25},
	minor ytick= {-2, -1.75, ..., 2.25},
	yticklabels = {-2, -1.5, ..., 2.25},
	xtick = {96, 120, ..., 192},
	minor xtick= {96, 104, ..., 192},
	xticklabels = {0, 24, ..., 96},
	grid=none,%major,
  	grid style={black,line width=0.025pt,opacity=0.8},
	clip=true,  
    legend columns=3,
    legend style={
      at={(0.4, 1)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
      },
  	title style={
  		at={(0.5, 1.15)},
  		anchor=north,
  	},
	},
	tick label style={font=\small},
	label style={font=\small},
	legend style={font=\footnotesize},
	}

\pgfplotsset{resultsPlotPower/.style={%
    resultsPlot,
    stack plots=y, stack negative=on previous, area style, enlarge x limits=false,
    xlabel = {},
    ymin = -3,
    ymax = 3,
  },
}

% \tikzset{external/export next=false}

\begin{tikzpicture}

\begin{axis}[%
  	resultsPlot,
  	height = 2.2cm,
  	ymin = 0,
  	ymax = 2,
  	ytick = {0, 1, ..., 2},
  	minor ytick= {0, 0.5, ..., 2},
  	yticklabels = {0, 1, ..., 2},
  	legend columns=3,
  	ylabel={$[\unit{MW}]$},
  	xticklabels = {~},
  ]
   
  \addplot [color=colorRes, line legend,stack plots=false,densely dashed] table [x=time, y=d_er, col sep=comma] {./figures/results230320_2.csv};
  \addlegendentry{$d_{\mathrm{e,r}}$}
  \addplot [color=colorDemandHeat, line legend,stack plots=false,densely dashed] table [x=time, y=d_ed, col sep=comma] {./figures/results230320_2.csv};
  \addlegendentry{$d_{\mathrm{e,d}}$} 
  \addplot [color=colorDemandPower, line legend,stack plots=false,densely dashed] coordinates {(0,0) (0,0)};
  \addlegendentry{$\dot{Q}_{\mathrm{d,}2}$}
  	
	\addplot [sharp plot,color=vgOrange, line legend] coordinates {(0,0) (0,0)};
	\addlegendentry{Scenario I} 
	
	\addplot [sharp plot,color=vgDeepBlue, line legend] coordinates {(0,0) (0,0)};
	\addlegendentry{Scenario II} 

\end{axis}

\begin{axis}[shift={(0cm, -1.5cm)},clip=false,
  	resultsPlot,
  	height = 2.5cm,
  	ymin = 0,
  	ymax = 3.1,
  	ytick = {0, 1, ..., 3},
  	minor ytick= {0, 0.5, ..., 3},
  	yticklabels = {0, 1, ..., 3},
  	legend columns=3,
  	ylabel={$[\unit{MW}_{\mathrm{th}}]$},
  	xticklabels = {~},
  ]

  \addplot [color=colorDemandPower, line legend,stack plots=false,densely dashed,clip=false] table [x=time, y=Q_d, col sep=comma] {./figures/results230320_2.csv};
  	
\end{axis}

\begin{axis}[shift={(0cm, -2.5cm)},clip=false,
  	resultsPlot,
  	height = 2cm,
  	ymin = 0.155,
  	ymax = 0.175,
  	ytick = {0.155, 0.175},
  	minor ytick= {0.155, 0.165, 0.175},
  	yticklabels = {0.155, 0.175},
  	legend columns=4,
  	ylabel={$u_{\mathrm{e,t}}\,[\unit{MW}]$},
  	xticklabels = {~},
  ]
  \addplot [color=vgDeepBlue, line legend,stack plots=false,] table [x=time, y=u_et, col sep=comma] {./figures/results230320_2.csv};
  \addplot [color=vgOrange, line legend,stack plots=false] table [x=time, y=u_et, col sep=comma] {./figures/results230320_1.csv};

\end{axis}

\begin{axis}[shift={(0cm, -4.4cm)},clip=false,
  	resultsPlot,
  	height = 2.8cm,
  	ymin = -1.2,
  	ymax = 1.2,
  	ytick = {-1.2, -0.6, 0, 0.6, 1.2},
  	minor ytick= {-1.2, -0.6, 0, 0.6, 1.2},
  	yticklabels = {-1.2, -0.6, 0, 0.6, 1.2},
  	legend columns=4,
  	ylabel={$u_{\mathrm{e,s}}\,[\unit{MW}]$},
  	xticklabels = {~},
  ]
	\PlotLimit{-1.2}
	\PlotLimit{1.2}
  \addplot [color=vgDeepBlue, line legend,stack plots=false,] table [x=time, y=u_es, col sep=comma] {./figures/results230320_2.csv};
  %\addlegendentry{$T_{\mathrm{e,}1}(k)\approx T^*$}
  \addplot [color=vgOrange, line legend,stack plots=false] table [x=time, y=u_es, col sep=comma] {./figures/results230320_1.csv};
  %\addlegendentry{$\underline{T} \leq T(k) \leq \overline{T}$}
\end{axis}

\begin{axis}[shift={(0cm, -5.9cm)},clip=false,
  	resultsPlot,
  	height = 2.4cm,
  	ymin = 0,
  	ymax = 1,
  	ytick = {0, 0.5, 1},
  	minor ytick= {0., 0.25, 0.5, 0.75, 1.},
  	yticklabels = {0, 0.5, 1},
  	legend columns=4,
  	ylabel={$u_{\mathrm{e,ph}}\,[\unit{MW}]$},
  	xticklabels = {~},
	legend style={
      	at={(0.6, 0.75)},
      	draw=none,
      	fill=none,
      	/tikz/every even column/.append style={column sep=0.1cm}
      },
  ]
  	\PlotLimit{0}
  	\PlotLimit{1}
  	\addplot [color=vgDeepBlue, line legend,stack plots=false,] table [x=time, y=u_eph, col sep=comma] {./figures/results230320_2.csv};
  	\addplot [color=vgOrange, line legend,stack plots=false] table [x=time, y=u_eph, col sep=comma] {./figures/results230320_1.csv}; 

\end{axis}

\begin{axis}[shift={(0cm, -7.7cm)},clip=false,
  	resultsPlot,
  	height = 2.8cm,
  	ymin = 0,
  	ymax = 5.12,
  	ytick = {0, 1.25, ..., 5},
  	minor ytick= {0, 1.25, ..., 5},
  	yticklabels = {0, 1.25, ..., 5},
  	legend columns=4,
  	ylabel={$x_{\mathrm{e}}\,[\unit{MWh}]$},
  	xticklabels = {~},
	]%[%shift={(0cm, -2.2cm)},resultsPlot,height = 3.0cm,ymin = 0,ymax = 6,ytick = {0, 2, 4, 6},]

  \PlotLimit{0.0}
  \PlotLimit{5.0}
  \addplot[color = vgDeepBlue,] table [x=time, y=x_e, col sep=comma]{./figures/results230320_2.csv};
  \addplot[color = vgOrange] table [x=time, y=x_e, col sep=comma]{./figures/results230320_1.csv};

\end{axis}

\begin{axis}[shift={(0cm, -9.2cm)},clip=false,
  	resultsPlot,
  	height = 2.5cm,
  	ymin = 85,
  	ymax = 95,
  	ytick = {85, 87.5,..., 95},
  	minor ytick= {85, 87.5,..., 95},
  	yticklabels = {85, 87.5,..., 95},
	ylabel = {$T_{\mathrm{e,}1}\,[\unit{^{\circ}C}]$},
	xlabel = {Time step $k\;[1/4\,\unit{h}]$},
	legend columns=2,
	legend style={
      at={(0.5, 0.95)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      /tikz/every even column/.append style={column sep=0.3cm}
      },
	]%[%shift={(0cm, -2.2cm)},resultsPlot,height = 3.0cm,ymin = 0,ymax = 6,ytick = {0, 2, 4, 6},]
,
  %\PlotLimit{0.8}
  \PlotLimit{85.5}
  \PlotLimit{95}
  \addplot[color = vgDeepBlue] table [x=time, y=T_e1, col sep=comma]{./figures/results230320_2.csv};
  %\addlegendentry{$T_{\mathrm{e,}1}$}
  \addplot[color = vgOrange] table [x=time, y=T_e1, col sep=comma]{./figures/results230320_1.csv};
  %\addlegendentry{$T_{\mathrm{e,}1}$}
\end{axis}

\end{tikzpicture}
